Counting graph orientations with no directed triangles

Alon and Yuster proved that the number of orientations of any $n$-vertex graph in which every $K_3$ is transitively oriented is at most $2^{\lfloor n^2/4\rfloor}$ for $n \geq 10^4$ and conjectured that the precise lower bound on $n$ should be $n \geq 8$. We confirm their conjecture and, additionally, characterize the extremal families by showing that the balanced complete bipartite graph with $n$ vertices is the only $n$-vertex graph for which there are exactly $2^{\lfloor n^2/4\rfloor}$ such orientations.

==> k3k3-1.tex <==
\begin{tikzpicture}[scale = 0.4]

	\foreach \i in {1,2,3}
	{
		\node (x\i) [black vertex] at (\i*120-30:3) {};
		\node ()				   at (\i*120-30:3.7) {$x_\i$};
		\node (y\i) [black vertex] at (\i*120+30:1) {};
		\node ()				   at (\i*120+30:1.7) {$y_\i$};
	}
	
	\draw[very thick,<-]				(x1) to [bend right] (x2);
	\draw[very thick]					(x2) to [bend right] (x3);
	\draw[very thick,->]				(x3) to [bend right] (x1);
	\draw[very thick]					(y1) -- (y2);
	\draw[very thick,<-,color=yellow!50!green]	(y2) -- (y3);
	\draw[very thick,->]				(y3) -- (y1);
	\draw[very thick,->,color=red]		(x1) -- (y1);
	\draw[very thick,<-,color=blue]		(y1) -- (x2);
	\draw[very thick]					(x2) -- (y2);
	\draw[very thick]					(y2) -- (x3);
	\draw[very thick]					(x3) -- (y3);
	\draw[very thick]					(y3) -- (x1);
\end{tikzpicture}


==> k3k3-2.tex <==
\begin{tikzpicture}[scale = 0.4]

	\foreach \i in {1,2,3}
	{
		\node (x\i) [black vertex] at (\i*120-30:3) {};
		\node ()				   at (\i*120-30:3.7) {$x_\i$};
		\node (y\i) [black vertex] at (\i*120+30:1) {};
		\node ()				   at (\i*120+30:1.7) {$y_\i$};
	}
	
	\draw[very thick,<-]				(x1) to [bend right] (x2);
	\draw[very thick]					(x2) to [bend right] (x3);
	\draw[very thick,->]				(x3) to [bend right] (x1);
	\draw[very thick]					(y1) -- (y2);
	\draw[very thick,<-,color=yellow!50!green]	(y2) -- (y3);
	\draw[very thick,->]				(y3) -- (y1);
	\draw[very thick,<-,color=red]		(x1) -- (y1);
	\draw[very thick]					(y1) -- (x2);
	\draw[very thick]					(x2) -- (y2);
	\draw[very thick]					(y2) -- (x3);
	\draw[very thick]					(x3) -- (y3);
	\draw[very thick,->,color=blue]					(y3) -- (x1);
\end{tikzpicture}


==> k3k3-3.tex <==
\begin{tikzpicture}[scale = 0.4]

	\foreach \i in {1,2,3}
	{
		\node (x\i) [black vertex] at (\i*120-30:3) {};
		\node ()				   at (\i*120-30:3.7) {$x_\i$};
		\node (y\i) [black vertex] at (\i*120+30:1) {};
		\node ()				   at (\i*120+30:1.7) {$y_\i$};
	}
	
	\draw[very thick,<-]				(x1) to [bend right] (x2);
	\draw[very thick]					(x2) to [bend right] (x3);
	\draw[very thick,->]				(x3) to [bend right] (x1);
	\draw[very thick,<-]					(y1) -- (y2);
	\draw[very thick,->,color=yellow!50!green]	(y2) -- (y3);
	\draw[very thick,->]				(y3) -- (y1);
	\draw[very thick,->,color=red]		(x1) -- (y1);
	\draw[very thick,<-,color=blue]		(y1) -- (x2);
	\draw[very thick]					(x2) -- (y2);
	\draw[very thick]					(y2) -- (x3);
	\draw[very thick]					(x3) -- (y3);
	\draw[very thick]					(y3) -- (x1);
\end{tikzpicture}


==> k3k3-4.tex <==
\begin{tikzpicture}[scale = 0.4]

	\foreach \i in {1,2,3}
	{
		\node (x\i) [black vertex] at (\i*120-30:3) {};
		\node ()				   at (\i*120-30:3.7) {$x_\i$};
		\node (y\i) [black vertex] at (\i*120+30:1) {};
		\node ()				   at (\i*120+30:1.7) {$y_\i$};
	}
	
	\draw[very thick,<-]				(x1) to [bend right] (x2);
	\draw[very thick]					(x2) to [bend right] (x3);
	\draw[very thick,->]				(x3) to [bend right] (x1);
	\draw[very thick,<-]					(y1) -- (y2);
	\draw[very thick,->,color=yellow!50!green]	(y2) -- (y3);
	\draw[very thick,->]				(y3) -- (y1);
	\draw[very thick,<-,color=red]		(x1) -- (y1);
	\draw[very thick]					(y1) -- (x2);
	\draw[very thick]					(x2) -- (y2);
	\draw[very thick]					(y2) -- (x3);
	\draw[very thick]					(x3) -- (y3);
	\draw[very thick,->,color=blue]					(y3) -- (x1);
\end{tikzpicture}

